Learning to Communicate with Strangers via Channel Randomisation Methods

We introduce two methods for improving the performance of agents meeting for the first time to accomplish a communicative task. The methods are: (1) `message mutation' during the generation of the communication protocol; and (2) random permutations of the communication channel. These proposals are tested using a simple two-player game involving a `teacher' who generates a communication protocol and sends a message, and a `student' who interprets the message. After training multiple agents via self-play we analyse the performance of these agents when they are matched with a stranger, i.e. their zero-shot communication performance. We find that both message mutation and channel permutation positively influence performance, and we discuss their effects.

==> figures/episode_arch.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
% [thick,scale=1, every node/.style={scale=1.3}]
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, every node/.style={scale=1.5}]
%uncomment if require: \path (0,387); %set diagram left start at 0, and has height of 387

%Shape: Trapezoid [id:dp5901240262993543] 
\draw   (30,100) -- (49.88,140) -- (70.12,140) -- (90,100) -- cycle ;
%Straight Lines [id:da6011527928496057] 
\draw    (60,80) -- (60,98) ;
\draw [shift={(60,100)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3025827846535829] 
\draw    (80,120) -- (148,120) ;
\draw [shift={(150,120)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Trapezoid [id:dp9819832748620978] 
\draw   (90,240) -- (70.12,200) -- (49.88,200) -- (30,240) -- cycle ;
%Straight Lines [id:da1790721168726228] 
\draw    (60,260) -- (60,242) ;
\draw [shift={(60,240)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp3862968733798853] 
\draw   (90,150) -- (130,150) -- (130,190) -- (90,190) -- cycle ;
%Straight Lines [id:da053951695704332] 
\draw    (60,170) -- (60,200) ;
%Straight Lines [id:da37287004413016644] 
\draw    (60,170) -- (88,170) ;
\draw [shift={(90,170)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da19801026797825405] 
\draw    (110,80) -- (110,150) ;
%Straight Lines [id:da31221967512904425] 
\draw    (160,80) -- (160,98) ;
\draw [shift={(160,100)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da542187448390171] 
\draw    (110,80) -- (160,80) ;

%Straight Lines [id:da94636452801409] 
\draw    (80,220) -- (148,220) ;
\draw [shift={(150,220)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Trapezoid [id:dp28862182434576344] 
\draw   (140,100) -- (159.88,140) -- (180.12,140) -- (200,100) -- cycle ;
%Straight Lines [id:da7711829868040181] 
\draw    (190,120) -- (258,120) ;
\draw [shift={(260,120)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Trapezoid [id:dp17079176405149266] 
\draw   (200,240) -- (180.12,200) -- (159.88,200) -- (140,240) -- cycle ;
%Straight Lines [id:da5849552322493206] 
\draw    (180,260) -- (180,242) ;
\draw [shift={(180,240)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp7430365274815369] 
\draw   (200,150) -- (240,150) -- (240,190) -- (200,190) -- cycle ;
%Straight Lines [id:da12259814895667787] 
\draw    (170,170) -- (170,200) ;
%Straight Lines [id:da5277029726961073] 
\draw    (170,170) -- (198,170) ;
\draw [shift={(200,170)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da12648955985829313] 
\draw    (220,80) -- (220,150) ;
%Straight Lines [id:da6717632559091897] 
\draw    (270,80) -- (270,98) ;
\draw [shift={(270,100)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7852237534773034] 
\draw    (220,80) -- (270,80) ;

%Straight Lines [id:da025396926289187993] 
\draw    (190,220) -- (258,220) ;
\draw [shift={(260,220)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9942191441072064] 
\draw    (179,80) -- (179,98) ;
\draw [shift={(179,100)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Trapezoid [id:dp22639767383286324] 
\draw   (250,100) -- (269.88,140) -- (290.12,140) -- (310,100) -- cycle ;
%Straight Lines [id:da8492176559468829] 
\draw    (300,120) -- (368,120) ;
\draw [shift={(370,120)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Trapezoid [id:dp5472863558493164] 
\draw   (310,240) -- (290.12,200) -- (269.88,200) -- (250,240) -- cycle ;
%Straight Lines [id:da3912463612280437] 
\draw    (290,260) -- (290,242) ;
\draw [shift={(290,240)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp44843731628943706] 
\draw   (310,150) -- (350,150) -- (350,190) -- (310,190) -- cycle ;
%Straight Lines [id:da7111784114961179] 
\draw    (280,170) -- (280,200) ;
%Straight Lines [id:da9629886535388228] 
\draw    (280,170) -- (308,170) ;
\draw [shift={(310,170)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da7306046311155834] 
\draw    (330,80) -- (330,150) ;
%Straight Lines [id:da354384477381136] 
\draw    (380,80) -- (380,98) ;
\draw [shift={(380,100)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7295669743116457] 
\draw    (330,80) -- (380,80) ;

%Straight Lines [id:da19180832123356528] 
\draw    (300,220) -- (368,220) ;
\draw [shift={(370,220)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da41479953685035587] 
\draw    (289,80) -- (289,98) ;
\draw [shift={(289,100)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Trapezoid [id:dp23778473396607813] 
\draw   (360,100) -- (379.88,140) -- (400.12,140) -- (420,100) -- cycle ;
%Straight Lines [id:da4969430231085945] 
\draw    (410,120) -- (478,120) ;
\draw [shift={(480,120)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Trapezoid [id:dp08174446763694543] 
\draw   (420,240) -- (400.12,200) -- (379.88,200) -- (360,240) -- cycle ;
%Straight Lines [id:da46063172456810353] 
\draw    (400,260) -- (400,242) ;
\draw [shift={(400,240)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp49449743126583234] 
\draw   (420,150) -- (460,150) -- (460,190) -- (420,190) -- cycle ;
%Straight Lines [id:da06459758020868067] 
\draw    (390,170) -- (390,200) ;
%Straight Lines [id:da33220485232796304] 
\draw    (390,170) -- (418,170) ;
\draw [shift={(420,170)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da6214791477895552] 
\draw    (440,80) -- (440,150) ;
%Straight Lines [id:da3841472585609973] 
\draw    (490,80) -- (490,98) ;
\draw [shift={(490,100)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1908780101569454] 
\draw    (440,80) -- (490,80) ;

%Shape: Trapezoid [id:dp3159737818034316] 
\draw   (470,100) -- (489.88,140) -- (510.12,140) -- (530,100) -- cycle ;
%Straight Lines [id:da1828263964084922] 
\draw    (500,140) -- (500,208) ;
\draw [shift={(500,210)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9435490721048199] 
\draw    (110,260) -- (110,190) ;
%Straight Lines [id:da9978288669432911] 
\draw    (160,260) -- (160,242) ;
\draw [shift={(160,240)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da008558160066979958] 
\draw    (110,260) -- (160,260) ;

%Straight Lines [id:da7693291904524184] 
\draw    (220,260) -- (220,190) ;
%Straight Lines [id:da35557035985411867] 
\draw    (270,260) -- (270,242) ;
\draw [shift={(270,240)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6289233262454783] 
\draw    (220,260) -- (270,260) ;

%Straight Lines [id:da4697797774520691] 
\draw    (330,260) -- (330,190) ;
%Straight Lines [id:da1190721808374664] 
\draw    (380,260) -- (380,242) ;
\draw [shift={(380,240)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3824169672422528] 
\draw    (330,260) -- (380,260) ;


% Text Node
\draw (52,263.4) node [anchor=north west][inner sep=0.75pt]    {$o_{1}$};
% Text Node
\draw (52,63.4) node [anchor=north west][inner sep=0.75pt]    {$o_{1}$};
% Text Node
\draw (54,113) node [anchor=north west][inner sep=0.75pt]   [align=left] {S};
% Text Node
\draw (54,216) node [anchor=north west][inner sep=0.75pt]   [align=left] {T};
% Text Node
\draw (103,165) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (213,165) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (173,263.4) node [anchor=north west][inner sep=0.75pt]    {$o_{2}$};
% Text Node
\draw (164,216) node [anchor=north west][inner sep=0.75pt]   [align=left] {T};
% Text Node
\draw (164,113) node [anchor=north west][inner sep=0.75pt]   [align=left] {S};
% Text Node
\draw (171,63.4) node [anchor=north west][inner sep=0.75pt]    {$o_{2}$};
% Text Node
\draw (282,263.4) node [anchor=north west][inner sep=0.75pt]    {$o_{3}$};
% Text Node
\draw (274,216) node [anchor=north west][inner sep=0.75pt]   [align=left] {T};
% Text Node
\draw (323,165) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (281,63.4) node [anchor=north west][inner sep=0.75pt]    {$o_{3}$};
% Text Node
\draw (274,113) node [anchor=north west][inner sep=0.75pt]   [align=left] {S};
% Text Node
\draw (392,263.4) node [anchor=north west][inner sep=0.75pt]    {$o_{f}$};
% Text Node
\draw (384,216) node [anchor=north west][inner sep=0.75pt]   [align=left] {T};
% Text Node
\draw (433,165) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (384,113) node [anchor=north west][inner sep=0.75pt]   [align=left] {S};
% Text Node
\draw (494,113) node [anchor=north west][inner sep=0.75pt]   [align=left] {S};
% Text Node
\draw (495,212.4) node [anchor=north west][inner sep=0.75pt]    {$\hat{y}_f$};


\end{tikzpicture}

